Three-Family Supersymmetric Pati-Salam Flux Models from Rigid D-Branes

Intersecting D-brane model building often suffer from the unstabilized open-string moduli, leading to the unwanted massless adjoint scalars. In our previous work arXiv:2505.03664, this issue was resolved by employing the rigid D6-branes on the $\mathbb{T}^6/(\mathbb{Z}_2 \times \mathbb{Z}_2^\prime)$ orientifold with discrete torsion, where fractional cycles eliminate all adjoint scalars. In this paper, we construct new three-family flux models in the Type IIB setup on $\mathbb{T}^6/(\mathbb{Z}_2 \times \mathbb{Z}_2)$, T-dual to the Type IIA rigid D6-brane construction with discrete torsion, by introducing the quantized background $G_3$ flux that stabilizes the closed-string complex structure moduli and axio-dilaton. The resulting Pati-Salam gauge symmetry can be spontaneously broken down to the Standard Model via a supersymmetry-preserving Higgs mechanism. All the consistency conditions, including $\mathcal{N}=1$ supersymmetry, RR tadpole cancellation, and K-theory constraints, are satisfied. We present the complete particle spectra for these models and discuss how exotic states dynamically decouple through strong dynamics in the hidden sector.

==> (inline-0) <==
\begin{tabular}{c}$\begin{array}{|c|c|D{.}{\times}{0}|c|}
		\hline \multicolumn{1}{|c|}{\text{Model~\hyperref[model:r15f1]{r15f1}}} & \multicolumn{3}{c|}{\SU(4)_{C}\times\SU(2)_{L}\times\SU(2)_{R_1}\times\SU(2)_{R_2}\times\SU(2)^3\times\SU(4)^2} \\
		\hline 
		\text{Confining Force} & \text{Intersection} & \mc{\text{Exotic Particle}}                        & \text{Confined Particle Spectrum}      \\
		\hline\SU(2)_{e}       & be                  & 2\times \left(1,2,1,1,\bar{2},1,1,1,1\right)       & \left(1,2^2,1,1,1,1,1,1,1\right)       \\
		                       & be'                 & 1\times (1,2,1,1,2,1,1,1,1)                        & \left(1,2^2,1,1,1,1,1,1,1\right)       \\
		                       & de'                 & 1\times (1,1,1,2,2,1,1,1,1)                        & \left(1,1,1,2^2,1,1,1,1,1\right)       \\
		\hline
		\SU(2)_{f}             & bf_1                & 1\times \left(1,2,1,1,1,\bar{2},1,1,1\right)       & \left(1,2^2,1,1,1,1,1,1,1\right)       \\
		                       & cf_1                & 1\times \left(1,1,2,1,1,\bar{2},1,1,1\right)       & \left(1,1,2^2,1,1,1,1,1,1\right)       \\
		                       & bf_1'               & 4\times (1,2,1,1,1,2,1,1,1)                        & \left(1,2^2,1,1,1,1,1,1,1\right)       \\
		                       & df_1'               & 1\times \left(1,1,1,\bar{2},1,\bar{2},1,1,1\right) & \left(1,1,1,\bar{2}^2,1,1,1,1,1\right) \\
		                       & bf_2                & 2\times \left(1,2,1,1,1,1,\bar{2},1,1\right)       & \left(1,2^2,1,1,1,1,1,1,1\right)       \\
		                       & cf_2                & 1\times \left(1,1,2,1,1,1,\bar{2},1,1\right)       & \left(1,1,2^2,1,1,1,1,1,1\right)       \\
		                       & bf_2'               & 2\times (1,2,1,1,1,1,2,1,1)                        & \left(1,2^2,1,1,1,1,1,1,1\right)       \\
		\hline
		\SU(4)_{g}             & bg_1                & 3\times \left(1,2,1,1,1,1,1,\bar{4},1\right)       & \left(1,2^2,1,1,1,1,1,1,1\right)       \\
		                       & cg_1                & 1\times \left(1,1,\bar{2},1,1,1,1,4,1\right)       & \left(1,1,\bar{2}^2,1,1,1,1,1,1\right) \\
		                       & bg_1'               & 3\times (1,2,1,1,1,1,1,4,1)                        & \left(1,2^2,1,1,1,1,1,1,1\right)       \\
		                       & bg_2                & 3\times \left(1,2,1,1,1,1,1,1,\bar{4}\right)       & \left(1,2^2,1,1,1,1,1,1,1\right)       \\
		                       & cg_2                & 1\times \left(1,1,\bar{2},1,1,1,1,1,4\right)       & \left(1,1,\bar{2}^2,1,1,1,1,1,1\right) \\
		                       & bg_2'               & 3\times (1,2,1,1,1,1,1,1,4)                        & \left(1,2^2,1,1,1,1,1,1,1\right)       \\\hline
		\end{array}$
	\end{tabular}
\begin{tabular}{c}$\begin{array}{|c|c|D{.}{\times}{0}|c|}
		\hline \multicolumn{1}{|c|}{\text{Model~\hyperref[model:r17f1]{r17f1}}} & \multicolumn{3}{c|}{\SU(4)_{C}\times\SU(2)_{L}\times\SU(2)_{R_1}\times\SU(2)_{R_2}\times\SU(4)\times\SU(2)\times\USp(4)^4} \\
		\hline 
		\text{Confining Force} & \text{Intersection} & \mc{\text{Exotic Particle}}                          & \text{Confined Particle Spectrum}        \\
		\hline\SU(4)_{e_1}     & be_1                & 2\times \left(1,\bar{2},1,1,4,1,1,1,1,1\right)       & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1\right) \\
		                       & ce_1                & 2\times \left(1,1,\bar{2},1,4,1,1,1,1,1\right)       & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1\right) \\
		                       & de_1                & 4\times \left(1,1,1,2,\bar{4},1,1,1,1,1\right)       & \left(1,1,1,2^2,1,1,1,1,1,1\right)       \\
		                       & be_1'               & 2\times \left(1,\bar{2},1,1,\bar{4},1,1,1,1,1\right) & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1\right) \\
		                       & de_1'               & 2\times (1,1,1,2,4,1,1,1,1,1)                        & \left(1,1,1,2^2,1,1,1,1,1,1\right)       \\
		\hline
		\SU(2)_{e_2}           & be_2                & 2\times \left(1,\bar{2},1,1,1,2,1,1,1,1\right)       & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1\right) \\
		                       & de_2                & 2\times \left(1,1,1,2,1,\bar{2},1,1,1,1\right)       & \left(1,1,1,2^2,1,1,1,1,1,1\right)       \\
		                       & be_2'               & 2\times \left(1,\bar{2},1,1,1,\bar{2},1,1,1,1\right) & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1\right) \\
		                       & ce_2'               & 2\times \left(1,1,\bar{2},1,1,\bar{2},1,1,1,1\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1\right) \\
		                       & de_2'               & 4\times (1,1,1,2,1,2,1,1,1,1)                        & \left(1,1,1,2^2,1,1,1,1,1,1\right)       \\
		\hline
		\USp(4)_{f}            & bf_2                & 1\times \left(1,\bar{2},1,1,1,1,1,4,1,1\right)       & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1\right) \\
		                       & bf_2'               & 1\times \left(1,\bar{2},1,1,1,1,1,\bar{4},1,1\right) & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1\right) \\
		                       & df_3                & 1\times \left(1,1,1,\bar{2},1,1,1,1,4,1\right)       & \left(1,1,1,\bar{2}^2,1,1,1,1,1,1\right) \\
		                       & df_3'               & 1\times \left(1,1,1,\bar{2},1,1,1,1,\bar{4},1\right) & \left(1,1,1,\bar{2}^2,1,1,1,1,1,1\right) \\
		                       & cf_4                & 1\times \left(1,1,2,1,1,1,1,1,1,\bar{4}\right)       & \left(1,1,2^2,1,1,1,1,1,1,1\right)       \\
		                       & cf_4'               & 1\times (1,1,2,1,1,1,1,1,1,4)                        & \left(1,1,2^2,1,1,1,1,1,1,1\right)       \\\hline
		\end{array}$
	\end{tabular}
\begin{tabular}{c}$\begin{array}{|c|c|D{.}{\times}{0}|c|}
		\hline \multicolumn{1}{|c|}{\text{Model~\hyperref[model:r43f1]{r43f1}}} & \multicolumn{3}{c|}{\SU(4)_{C}\times\SU(2)_{L}\times\SU(2)_{R_1}\times\SU(2)_{R_2}\times\SU(2)^5\times\USp(16)^4} \\
		\hline 
		\text{Confining Force} & \text{Intersection} & \mc{\text{Exotic Particle}}                                & \text{Confined Particle Spectrum}              \\
		\hline\SU(2)_{e}       & be                  & 2\times \left(1,\bar{2},1,1,2,1,1,1,1,1,1,1,1\right)       & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & ce                  & 4\times \left(1,1,\bar{2},1,2,1,1,1,1,1,1,1,1\right)       & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & be'                 & 4\times \left(1,\bar{2},1,1,\bar{2},1,1,1,1,1,1,1,1\right) & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & ce'                 & 2\times \left(1,1,\bar{2},1,\bar{2},1,1,1,1,1,1,1,1\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		\hline
		\SU(2)_{f}             & cf_1                & 2\times \left(1,1,\bar{2},1,1,2,1,1,1,1,1,1,1\right)       & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & df_1                & 1\times \left(1,1,1,\bar{2},1,2,1,1,1,1,1,1,1\right)       & \left(1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1\right) \\
		                       & bf_1'               & 2\times (1,2,1,1,1,2,1,1,1,1,1,1,1)                        & \left(1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cf_1'               & 4\times \left(1,1,\bar{2},1,1,\bar{2},1,1,1,1,1,1,1\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & cf_2                & 2\times \left(1,1,\bar{2},1,1,1,2,1,1,1,1,1,1\right)       & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & bf_2'               & 2\times (1,2,1,1,1,1,2,1,1,1,1,1,1)                        & \left(1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cf_2'               & 4\times \left(1,1,\bar{2},1,1,1,\bar{2},1,1,1,1,1,1\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & df_2'               & 1\times \left(1,1,1,\bar{2},1,1,\bar{2},1,1,1,1,1,1\right) & \left(1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1\right) \\
		\hline
		\SU(2)_{g}             & cg_1                & 4\times \left(1,1,\bar{2},1,1,1,1,2,1,1,1,1,1\right)       & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & dg_1                & 2\times \left(1,1,1,2,1,1,1,\bar{2},1,1,1,1,1\right)       & \left(1,1,1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cg_1'               & 4\times \left(1,1,\bar{2},1,1,1,1,\bar{2},1,1,1,1,1\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & dg_1'               & 1\times (1,1,1,2,1,1,1,2,1,1,1,1,1)                        & \left(1,1,1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cg_2                & 4\times \left(1,1,\bar{2},1,1,1,1,1,2,1,1,1,1\right)       & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & dg_2                & 1\times \left(1,1,1,2,1,1,1,1,\bar{2},1,1,1,1\right)       & \left(1,1,1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cg_2'               & 4\times \left(1,1,\bar{2},1,1,1,1,1,\bar{2},1,1,1,1\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & dg_2'               & 2\times (1,1,1,2,1,1,1,1,2,1,1,1,1)                        & \left(1,1,1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		\hline
		\USp(16)_{h}           & ch_4                & 1\times \left(1,1,2,1,1,1,1,1,1,1,1,1,\overline{16}\right) & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & ch_4'               & 1\times (1,1,2,1,1,1,1,1,1,1,1,1,16)                       & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\\hline
		\end{array}$
	\end{tabular}
\begin{tabular}{c}$\begin{array}{|c|c|D{.}{\times}{0}|c|}
		\hline \multicolumn{1}{|c|}{\text{Model~\hyperref[model:r7f2]{r7f2}}} & \multicolumn{3}{c|}{\SU(4)_{C}\times\SU(2)_{L}\times\SU(2)_{R_1}\times\SU(2)_{R_2}\times\SU(2)} \\
		\hline 
		\text{Confining Force} & \text{Intersection} & \mc{\text{Exotic Particle}}          & \text{Confined Particle Spectrum} \\
		\hline\SU(2)_{e}       & ce                  & 2\times \left(1,1,2,1,\bar{2}\right) & \left(1,1,2^2,1,1\right)          \\
		                       & de                  & 1\times \left(1,1,1,2,\bar{2}\right) & \left(1,1,1,2^2,1\right)          \\
		                       & be'                 & 1\times (1,2,1,1,2)                  & \left(1,2^2,1,1,1\right)          \\
		                       & ce'                 & 2\times (1,1,2,1,2)                  & \left(1,1,2^2,1,1\right)          \\
		                       & de'                 & 2\times (1,1,1,2,2)                  & \left(1,1,1,2^2,1\right)          \\\hline
		\end{array}$
	\end{tabular}
	\caption{The composite particle spectrum of Model~\hyperref[spec:r7f2]{r7f2} formed due to the strong forces in hidden sector.} 
	\label{exotic:r7f2}
\end{table*}

\begin{table*}[th]
	\centering \footnotesize
	\begin{tabular}{c}$\begin{array}{|c|c|D{.}{\times}{0}|c|}
		\hline \multicolumn{1}{|c|}{\text{Model~\hyperref[model:r10f2]{r10f2}}} & \multicolumn{3}{c|}{\SU(4)_{C}\times\SU(2)_{L}\times\SU(2)_{R_1}\times\SU(2)_{R_2}\times\SU(2)\times\SU(4)} \\
		\hline 
		\text{Confining Force} & \text{Intersection} & \mc{\text{Exotic Particle}}            & \text{Confined Particle Spectrum} \\
		\hline\SU(2)_{e_1}     & be_1                & 2\times \left(1,2,1,1,\bar{2},1\right) & \left(1,2^2,1,1,1,1\right)        \\
		                       & de_1                & 4\times \left(1,1,1,2,\bar{2},1\right) & \left(1,1,1,2^2,1,1\right)        \\
		                       & be_1'               & 2\times (1,2,1,1,2,1)                  & \left(1,2^2,1,1,1,1\right)        \\
		                       & ce_1'               & 2\times (1,1,2,1,2,1)                  & \left(1,1,2^2,1,1,1\right)        \\
		                       & de_1'               & 2\times (1,1,1,2,2,1)                  & \left(1,1,1,2^2,1,1\right)        \\
		\hline
		\SU(4)_{e_2}           & be_2                & 2\times \left(1,2,1,1,1,\bar{4}\right) & \left(1,2^2,1,1,1,1\right)        \\
		                       & de_2                & 4\times \left(1,1,1,2,1,\bar{4}\right) & \left(1,1,1,2^2,1,1\right)        \\
		                       & be_2'               & 2\times (1,2,1,1,1,4)                  & \left(1,2^2,1,1,1,1\right)        \\
		                       & ce_2'               & 2\times (1,1,2,1,1,4)                  & \left(1,1,2^2,1,1,1\right)        \\
		                       & de_2'               & 2\times (1,1,1,2,1,4)                  & \left(1,1,1,2^2,1,1\right)        \\\hline
		\end{array}$
	\end{tabular}
	\caption{The composite particle spectrum of Model~\hyperref[spec:r10f2]{r10f2} formed due to the strong forces in hidden sector.} 
	\label{exotic:r10f2}
\end{table*}

\begin{table*}[th]
	\centering \footnotesize
	\begin{tabular}{c}$\begin{array}{|c|c|D{.}{\times}{0}|c|}
		\hline \multicolumn{1}{|c|}{\text{Model~\hyperref[model:r35f2]{r35f2}}} & \multicolumn{3}{c|}{\SU(4)_{C}\times\SU(2)_{L}\times\SU(2)_{R_1}\times\SU(2)_{R_2}\times\SU(2)^5\times\USp(12)^4} \\
		\hline 
		\text{Confining Force} & \text{Intersection} & \mc{\text{Exotic Particle}}                                & \text{Confined Particle Spectrum}              \\
		\hline\SU(2)_{e}       & be                  & 2\times \left(1,2,1,1,\bar{2},1,1,1,1,1,1,1,1\right)       & \left(1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & ce                  & 4\times \left(1,1,\bar{2},1,2,1,1,1,1,1,1,1,1\right)       & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & ce'                 & 2\times \left(1,1,\bar{2},1,\bar{2},1,1,1,1,1,1,1,1\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		\hline
		\SU(2)_{f}             & bf_1                & 2\times \left(1,\bar{2},1,1,1,2,1,1,1,1,1,1,1\right)       & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & cf_1                & 4\times \left(1,1,\bar{2},1,1,2,1,1,1,1,1,1,1\right)       & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & df_1                & 1\times \left(1,1,1,2,1,\bar{2},1,1,1,1,1,1,1\right)       & \left(1,1,1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		                       & bf_1'               & 4\times \left(1,\bar{2},1,1,1,\bar{2},1,1,1,1,1,1,1\right) & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & cf_1'               & 2\times \left(1,1,\bar{2},1,1,\bar{2},1,1,1,1,1,1,1\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & bf_2                & 4\times \left(1,\bar{2},1,1,1,1,2,1,1,1,1,1,1\right)       & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & cf_2                & 2\times \left(1,1,\bar{2},1,1,1,2,1,1,1,1,1,1\right)       & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & df_2                & 1\times \left(1,1,1,2,1,1,\bar{2},1,1,1,1,1,1\right)       & \left(1,1,1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		                       & bf_2'               & 2\times \left(1,\bar{2},1,1,1,1,\bar{2},1,1,1,1,1,1\right) & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & cf_2'               & 4\times \left(1,1,\bar{2},1,1,1,\bar{2},1,1,1,1,1,1\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		\hline
		\SU(2)_{g}             & cg_1                & 4\times \left(1,1,\bar{2},1,1,1,1,2,1,1,1,1,1\right)       & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & dg_1                & 2\times \left(1,1,1,\bar{2},1,1,1,2,1,1,1,1,1\right)       & \left(1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1\right) \\
		                       & cg_1'               & 4\times \left(1,1,\bar{2},1,1,1,1,\bar{2},1,1,1,1,1\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & dg_1'               & 1\times \left(1,1,1,\bar{2},1,1,1,\bar{2},1,1,1,1,1\right) & \left(1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1\right) \\
		                       & cg_2                & 4\times \left(1,1,\bar{2},1,1,1,1,1,2,1,1,1,1\right)       & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & dg_2                & 1\times \left(1,1,1,\bar{2},1,1,1,1,2,1,1,1,1\right)       & \left(1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1\right) \\
		                       & cg_2'               & 4\times \left(1,1,\bar{2},1,1,1,1,1,\bar{2},1,1,1,1\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & dg_2'               & 2\times \left(1,1,1,\bar{2},1,1,1,1,\bar{2},1,1,1,1\right) & \left(1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1\right) \\
		\hline
		\USp(12)_{h}           & ch_2                & 1\times \left(1,1,2,1,1,1,1,1,1,1,\overline{12},1,1\right) & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & ch_2'               & 1\times (1,1,2,1,1,1,1,1,1,1,12,1,1)                       & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\\hline
		\end{array}$
	\end{tabular}
	\caption{The composite particle spectrum of Model~\hyperref[spec:r35f2]{r35f2} formed due to the strong forces in hidden sector.} 
	\label{exotic:r35f2}
\end{table*}

\begin{table*}[th]
	\centering \footnotesize
	\begin{tabular}{c}$\begin{array}{|c|c|D{.}{\times}{0}|c|}
		\hline \multicolumn{1}{|c|}{\text{Model~\hyperref[model:r43af2]{r43af2}}} & \multicolumn{3}{c|}{\SU(4)_{C}\times\SU(2)_{L}\times\SU(2)_{R_1}\times\SU(2)_{R_2}\times\SU(2)^5\times\USp(16)^4} \\
		\hline 
		\text{Confining Force} & \text{Intersection} & \mc{\text{Exotic Particle}}                                & \text{Confined Particle Spectrum}              \\
		\hline\SU(2)_{e}       & be                  & 1\times \left(1,2,1,1,\bar{2},1,1,1,1,1,1,1,1\right)       & \left(1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & ce                  & 4\times \left(1,1,\bar{2},1,2,1,1,1,1,1,1,1,1\right)       & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & ce'                 & 2\times \left(1,1,\bar{2},1,\bar{2},1,1,1,1,1,1,1,1\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		\hline
		\SU(2)_{f}             & bf_1                & 2\times \left(1,\bar{2},1,1,1,2,1,1,1,1,1,1,1\right)       & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & cf_1                & 4\times \left(1,1,\bar{2},1,1,2,1,1,1,1,1,1,1\right)       & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & df_1                & 1\times \left(1,1,1,2,1,\bar{2},1,1,1,1,1,1,1\right)       & \left(1,1,1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		                       & bf_1'               & 4\times \left(1,\bar{2},1,1,1,\bar{2},1,1,1,1,1,1,1\right) & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & cf_1'               & 2\times \left(1,1,\bar{2},1,1,\bar{2},1,1,1,1,1,1,1\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & bf_2                & 4\times \left(1,\bar{2},1,1,1,1,2,1,1,1,1,1,1\right)       & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & cf_2                & 2\times \left(1,1,\bar{2},1,1,1,2,1,1,1,1,1,1\right)       & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & df_2                & 1\times \left(1,1,1,2,1,1,\bar{2},1,1,1,1,1,1\right)       & \left(1,1,1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		                       & bf_2'               & 2\times \left(1,\bar{2},1,1,1,1,\bar{2},1,1,1,1,1,1\right) & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & cf_2'               & 4\times \left(1,1,\bar{2},1,1,1,\bar{2},1,1,1,1,1,1\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		\hline
		\SU(2)_{g}             & cg_1                & 4\times \left(1,1,\bar{2},1,1,1,1,2,1,1,1,1,1\right)       & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & dg_1                & 4\times \left(1,1,1,\bar{2},1,1,1,2,1,1,1,1,1\right)       & \left(1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1\right) \\
		                       & cg_1'               & 4\times \left(1,1,\bar{2},1,1,1,1,\bar{2},1,1,1,1,1\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & dg_1'               & 2\times \left(1,1,1,\bar{2},1,1,1,\bar{2},1,1,1,1,1\right) & \left(1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1\right) \\
		                       & cg_2                & 4\times \left(1,1,\bar{2},1,1,1,1,1,2,1,1,1,1\right)       & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & dg_2                & 2\times \left(1,1,1,\bar{2},1,1,1,1,2,1,1,1,1\right)       & \left(1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1\right) \\
		                       & cg_2'               & 4\times \left(1,1,\bar{2},1,1,1,1,1,\bar{2},1,1,1,1\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & dg_2'               & 4\times \left(1,1,1,\bar{2},1,1,1,1,\bar{2},1,1,1,1\right) & \left(1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1\right) \\
		\hline
		\USp(16)_{h}           & ch_2                & 1\times \left(1,1,2,1,1,1,1,1,1,1,\overline{16},1,1\right) & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & ch_2'               & 1\times (1,1,2,1,1,1,1,1,1,1,16,1,1)                       & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\\hline
		\end{array}$
	\end{tabular}
\begin{tabular}{c}$\begin{array}{|c|c|D{.}{\times}{0}|c|}
		\hline \multicolumn{1}{|c|}{\text{Model~\hyperref[model:r43bf2]{r43bf2}}} & \multicolumn{3}{c|}{\SU(4)_{C}\times\SU(2)_{L}\times\SU(2)_{R_1}\times\SU(2)_{R_2}\times\SU(2)^5\times\USp(16)^4} \\
		\hline 
		\text{Confining Force} & \text{Intersection} & \mc{\text{Exotic Particle}}                                      & \text{Confined Particle Spectrum}              \\
		\hline\SU(2)_{e}       & ce                  & 4\times \left(1,1,2,1,\bar{2},1,1,1,1,1,1,1,1\right)             & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & be'                 & 1\times (1,2,1,1,2,1,1,1,1,1,1,1,1)                              & \left(1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & ce'                 & 2\times (1,1,2,1,2,1,1,1,1,1,1,1,1)                              & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\
		\hline
		\SU(2)_{f}             & cf_1                & 4\times \left(1,1,2,1,1,\bar{2},1,1,1,1,1,1,1\right)             & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cf_1'               & 4\times (1,1,2,1,1,2,1,1,1,1,1,1,1)                              & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & df_1'               & 2\times (1,1,1,2,1,2,1,1,1,1,1,1,1)                              & \left(1,1,1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cf_2                & 4\times \left(1,1,2,1,1,1,\bar{2},1,1,1,1,1,1\right)             & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cf_2'               & 4\times (1,1,2,1,1,1,2,1,1,1,1,1,1)                              & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & df_2'               & 2\times (1,1,1,2,1,1,2,1,1,1,1,1,1)                              & \left(1,1,1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		\hline
		\SU(2)_{g}             & bg_1                & 4\times \left(1,\bar{2},1,1,1,1,1,2,1,1,1,1,1\right)             & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & cg_1                & 4\times \left(1,1,2,1,1,1,1,\bar{2},1,1,1,1,1\right)             & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & dg_1                & 2\times \left(1,1,1,\bar{2},1,1,1,2,1,1,1,1,1\right)             & \left(1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1\right) \\
		                       & bg_1'               & 2\times \left(1,\bar{2},1,1,1,1,1,\bar{2},1,1,1,1,1\right)       & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & cg_1'               & 2\times (1,1,2,1,1,1,1,2,1,1,1,1,1)                              & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & dg_1'               & 1\times \left(1,1,1,\bar{2},1,1,1,\bar{2},1,1,1,1,1\right)       & \left(1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1\right) \\
		                       & bg_2                & 2\times \left(1,\bar{2},1,1,1,1,1,1,2,1,1,1,1\right)             & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & cg_2                & 2\times \left(1,1,2,1,1,1,1,1,\bar{2},1,1,1,1\right)             & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & dg_2                & 2\times \left(1,1,1,\bar{2},1,1,1,1,2,1,1,1,1\right)             & \left(1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1\right) \\
		                       & bg_2'               & 4\times \left(1,\bar{2},1,1,1,1,1,1,\bar{2},1,1,1,1\right)       & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & cg_2'               & 4\times (1,1,2,1,1,1,1,1,2,1,1,1,1)                              & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & dg_2'               & 1\times \left(1,1,1,\bar{2},1,1,1,1,\bar{2},1,1,1,1\right)       & \left(1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1\right) \\
		\hline
		\USp(16)_{h}           & ch_3                & 1\times \left(1,1,\bar{2},1,1,1,1,1,1,1,1,16,1\right)            & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & ch_3'               & 1\times \left(1,1,\bar{2},1,1,1,1,1,1,1,1,\overline{16},1\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\\hline
		\end{array}$
	\end{tabular}
\begin{tabular}{c}$\begin{array}{|c|c|D{.}{\times}{0}|c|}
		\hline \multicolumn{1}{|c|}{\text{Model~\hyperref[model:r123f2]{r123f2}}} & \multicolumn{3}{c|}{\SU(4)_{C}\times\SU(2)_{L}\times\SU(2)_{R_1}\times\SU(2)_{R_2}\times\SU(2)^5\times\USp(56)^4} \\
		\hline 
		\text{Confining Force} & \text{Intersection} & \mc{\text{Exotic Particle}}                                      & \text{Confined Particle Spectrum}              \\
		\hline\SU(2)_{e}       & be                  & 4\times \left(1,2,1,1,\bar{2},1,1,1,1,1,1,1,1\right)             & \left(1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & ce                  & 1\times \left(1,1,\bar{2},1,2,1,1,1,1,1,1,1,1\right)             & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & be'                 & 4\times (1,2,1,1,2,1,1,1,1,1,1,1,1)                              & \left(1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		\hline
		\SU(2)_{f}             & bf_1                & 6\times \left(1,2,1,1,1,\bar{2},1,1,1,1,1,1,1\right)             & \left(1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cf_1                & 2\times \left(1,1,2,1,1,\bar{2},1,1,1,1,1,1,1\right)             & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & df_1                & 1\times \left(1,1,1,\bar{2},1,2,1,1,1,1,1,1,1\right)             & \left(1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1\right) \\
		                       & bf_1'               & 4\times (1,2,1,1,1,2,1,1,1,1,1,1,1)                              & \left(1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cf_1'               & 2\times (1,1,2,1,1,2,1,1,1,1,1,1,1)                              & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & bf_2                & 6\times \left(1,2,1,1,1,1,\bar{2},1,1,1,1,1,1\right)             & \left(1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cf_2                & 3\times \left(1,1,2,1,1,1,\bar{2},1,1,1,1,1,1\right)             & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & df_2                & 2\times \left(1,1,1,\bar{2},1,1,2,1,1,1,1,1,1\right)             & \left(1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1\right) \\
		                       & bf_2'               & 4\times (1,2,1,1,1,1,2,1,1,1,1,1,1)                              & \left(1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cf_2'               & 3\times (1,1,2,1,1,1,2,1,1,1,1,1,1)                              & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\
		\hline
		\SU(2)_{g}             & bg_1                & 4\times \left(1,2,1,1,1,1,1,\bar{2},1,1,1,1,1\right)             & \left(1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & dg_1                & 1\times \left(1,1,1,2,1,1,1,\bar{2},1,1,1,1,1\right)             & \left(1,1,1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		                       & bg_1'               & 6\times (1,2,1,1,1,1,1,2,1,1,1,1,1)                              & \left(1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & dg_1'               & 1\times (1,1,1,2,1,1,1,2,1,1,1,1,1)                              & \left(1,1,1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		                       & bg_2                & 6\times \left(1,2,1,1,1,1,1,1,\bar{2},1,1,1,1\right)             & \left(1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & bg_2'               & 4\times (1,2,1,1,1,1,1,1,2,1,1,1,1)                              & \left(1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		\hline
		\USp(56)_{h}           & bh_4                & 1\times \left(1,\bar{2},1,1,1,1,1,1,1,1,1,1,56\right)            & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & bh_4'               & 1\times \left(1,\bar{2},1,1,1,1,1,1,1,1,1,1,\overline{56}\right) & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1\right) \\\hline
		\end{array}$
	\end{tabular}
	\caption{The composite particle spectrum of Model~\hyperref[spec:r123f2]{r123f2} formed due to the strong forces in hidden sector.} 
	\label{exotic:r123f2}
\end{table*}

\begin{table*}[th]
	\centering \footnotesize
	\begin{tabular}{c}$\begin{array}{|c|c|D{.}{\times}{0}|c|}
		\hline \multicolumn{1}{|c|}{\text{Model~\hyperref[model:r125f2]{r125f2}}} & \multicolumn{3}{c|}{\SU(4)_{C}\times\SU(2)_{L}\times\SU(2)_{R_1}\times\SU(2)_{R_2}\times\SU(2)\times\SU(4)^2\times\USp(56)^4} \\
		\hline 
		\text{Confining Force} & \text{Intersection} & \mc{\text{Exotic Particle}}                                  & \text{Confined Particle Spectrum}          \\
		\hline\SU(2)_{e}       & be                  & 4\times \left(1,2,1,1,\bar{2},1,1,1,1,1,1\right)             & \left(1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		                       & be'                 & 4\times (1,2,1,1,2,1,1,1,1,1,1)                              & \left(1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		                       & ce'                 & 1\times \left(1,1,\bar{2},1,\bar{2},1,1,1,1,1,1\right)       & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1\right) \\
		\hline
		\SU(4)_{f}             & bf_1                & 4\times \left(1,2,1,1,1,\bar{4},1,1,1,1,1\right)             & \left(1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cf_1                & 3\times \left(1,1,2,1,1,\bar{4},1,1,1,1,1\right)             & \left(1,1,2^2,1,1,1,1,1,1,1,1\right)       \\
		                       & df_1                & 1\times \left(1,1,1,2,1,\bar{4},1,1,1,1,1\right)             & \left(1,1,1,2^2,1,1,1,1,1,1,1\right)       \\
		                       & bf_1'               & 6\times (1,2,1,1,1,4,1,1,1,1,1)                              & \left(1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cf_1'               & 3\times (1,1,2,1,1,4,1,1,1,1,1)                              & \left(1,1,2^2,1,1,1,1,1,1,1,1\right)       \\
		                       & df_1'               & 1\times (1,1,1,2,1,4,1,1,1,1,1)                              & \left(1,1,1,2^2,1,1,1,1,1,1,1\right)       \\
		                       & bf_2                & 4\times \left(1,2,1,1,1,1,\bar{4},1,1,1,1\right)             & \left(1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cf_2                & 2\times \left(1,1,2,1,1,1,\bar{4},1,1,1,1\right)             & \left(1,1,2^2,1,1,1,1,1,1,1,1\right)       \\
		                       & bf_2'               & 6\times (1,2,1,1,1,1,4,1,1,1,1)                              & \left(1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cf_2'               & 2\times (1,1,2,1,1,1,4,1,1,1,1)                              & \left(1,1,2^2,1,1,1,1,1,1,1,1\right)       \\
		\hline
		\USp(56)_{g}           & bg_2                & 1\times \left(1,\bar{2},1,1,1,1,1,1,56,1,1\right)            & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1,1\right) \\
		                       & bg_2'               & 1\times \left(1,\bar{2},1,1,1,1,1,1,\overline{56},1,1\right) & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1,1\right) \\\hline
		\end{array}$
	\end{tabular}
	\caption{The composite particle spectrum of Model~\hyperref[spec:r125f2]{r125f2} formed due to the strong forces in hidden sector.} 
	\label{exotic:r125f2}
\end{table*}

\begin{table*}[th]
	\centering \footnotesize
	\begin{tabular}{c}$\begin{array}{|c|c|D{.}{\times}{0}|c|}
		\hline \multicolumn{1}{|c|}{\text{Model~\hyperref[model:r27f3]{r27f3}}} & \multicolumn{3}{c|}{\SU(4)_{C}\times\SU(2)_{L}\times\SU(2)_{R_1}\times\SU(2)_{R_2}\times\SU(2)^5\times\USp(8)^4} \\
		\hline 
		\text{Confining Force} & \text{Intersection} & \mc{\text{Exotic Particle}}                                & \text{Confined Particle Spectrum}              \\
		\hline\SU(2)_{e}       & be                  & 2\times \left(1,\bar{2},1,1,2,1,1,1,1,1,1,1,1\right)       & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & ce                  & 4\times \left(1,1,\bar{2},1,2,1,1,1,1,1,1,1,1\right)       & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & be'                 & 4\times \left(1,\bar{2},1,1,\bar{2},1,1,1,1,1,1,1,1\right) & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & ce'                 & 2\times \left(1,1,\bar{2},1,\bar{2},1,1,1,1,1,1,1,1\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		\hline
		\SU(2)_{f}             & bf_1                & 2\times \left(1,2,1,1,1,\bar{2},1,1,1,1,1,1,1\right)       & \left(1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cf_1                & 4\times \left(1,1,\bar{2},1,1,2,1,1,1,1,1,1,1\right)       & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & df_1                & 1\times \left(1,1,1,\bar{2},1,2,1,1,1,1,1,1,1\right)       & \left(1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1\right) \\
		                       & cf_1'               & 2\times \left(1,1,\bar{2},1,1,\bar{2},1,1,1,1,1,1,1\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & df_1'               & 2\times \left(1,1,1,\bar{2},1,\bar{2},1,1,1,1,1,1,1\right) & \left(1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1\right) \\
		                       & cf_2                & 2\times \left(1,1,\bar{2},1,1,1,2,1,1,1,1,1,1\right)       & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & df_2                & 1\times \left(1,1,1,\bar{2},1,1,2,1,1,1,1,1,1\right)       & \left(1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1\right) \\
		                       & bf_2'               & 2\times (1,2,1,1,1,1,2,1,1,1,1,1,1)                        & \left(1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cf_2'               & 4\times \left(1,1,\bar{2},1,1,1,\bar{2},1,1,1,1,1,1\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & df_2'               & 2\times \left(1,1,1,\bar{2},1,1,\bar{2},1,1,1,1,1,1\right) & \left(1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1\right) \\
		\hline
		\SU(2)_{g}             & cg_1                & 4\times \left(1,1,\bar{2},1,1,1,1,2,1,1,1,1,1\right)       & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & cg_1'               & 4\times \left(1,1,\bar{2},1,1,1,1,\bar{2},1,1,1,1,1\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & dg_1'               & 1\times (1,1,1,2,1,1,1,2,1,1,1,1,1)                        & \left(1,1,1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cg_2                & 4\times \left(1,1,\bar{2},1,1,1,1,1,2,1,1,1,1\right)       & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & dg_2                & 1\times \left(1,1,1,2,1,1,1,1,\bar{2},1,1,1,1\right)       & \left(1,1,1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cg_2'               & 4\times \left(1,1,\bar{2},1,1,1,1,1,\bar{2},1,1,1,1\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		\hline
		\USp(8)_{h}            & ch_2                & 1\times \left(1,1,2,1,1,1,1,1,1,1,\bar{8},1,1\right)       & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & ch_2'               & 1\times (1,1,2,1,1,1,1,1,1,1,8,1,1)                        & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\\hline
		\end{array}$
	\end{tabular}
	\caption{The composite particle spectrum of Model~\hyperref[spec:r27f3]{r27f3} formed due to the strong forces in hidden sector.} 
	\label{exotic:r27f3}
\end{table*}

\begin{table*}[th]
	\centering \footnotesize
	\begin{tabular}{c}$\begin{array}{|c|c|D{.}{\times}{0}|c|}
		\hline \multicolumn{1}{|c|}{\text{Model~\hyperref[model:r35f3]{r35f3}}} & \multicolumn{3}{c|}{\SU(4)_{C}\times\SU(2)_{L}\times\SU(2)_{R_1}\times\SU(2)_{R_2}\times\SU(2)^5\times\USp(12)^4} \\
		\hline 
		\text{Confining Force} & \text{Intersection} & \mc{\text{Exotic Particle}}                                      & \text{Confined Particle Spectrum}              \\
		\hline\SU(2)_{e}       & be                  & 1\times \left(1,\bar{2},1,1,2,1,1,1,1,1,1,1,1\right)             & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & ce                  & 4\times \left(1,1,2,1,\bar{2},1,1,1,1,1,1,1,1\right)             & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & ce'                 & 2\times (1,1,2,1,2,1,1,1,1,1,1,1,1)                              & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\
		\hline
		\SU(2)_{f}             & cf_1                & 4\times \left(1,1,2,1,1,\bar{2},1,1,1,1,1,1,1\right)             & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & df_1                & 2\times \left(1,1,1,\bar{2},1,2,1,1,1,1,1,1,1\right)             & \left(1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1\right) \\
		                       & cf_1'               & 4\times (1,1,2,1,1,2,1,1,1,1,1,1,1)                              & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cf_2                & 4\times \left(1,1,2,1,1,1,\bar{2},1,1,1,1,1,1\right)             & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & df_2                & 2\times \left(1,1,1,\bar{2},1,1,2,1,1,1,1,1,1\right)             & \left(1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1\right) \\
		                       & cf_2'               & 4\times (1,1,2,1,1,1,2,1,1,1,1,1,1)                              & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\
		\hline
		\SU(2)_{g}             & bg_1                & 4\times \left(1,2,1,1,1,1,1,\bar{2},1,1,1,1,1\right)             & \left(1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cg_1                & 2\times \left(1,1,2,1,1,1,1,\bar{2},1,1,1,1,1\right)             & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & dg_1                & 2\times \left(1,1,1,2,1,1,1,\bar{2},1,1,1,1,1\right)             & \left(1,1,1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		                       & bg_1'               & 2\times (1,2,1,1,1,1,1,2,1,1,1,1,1)                              & \left(1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cg_1'               & 4\times (1,1,2,1,1,1,1,2,1,1,1,1,1)                              & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & dg_1'               & 1\times (1,1,1,2,1,1,1,2,1,1,1,1,1)                              & \left(1,1,1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		                       & bg_2                & 4\times \left(1,2,1,1,1,1,1,1,\bar{2},1,1,1,1\right)             & \left(1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cg_2                & 2\times \left(1,1,2,1,1,1,1,1,\bar{2},1,1,1,1\right)             & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & dg_2                & 1\times \left(1,1,1,2,1,1,1,1,\bar{2},1,1,1,1\right)             & \left(1,1,1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		                       & bg_2'               & 2\times (1,2,1,1,1,1,1,1,2,1,1,1,1)                              & \left(1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cg_2'               & 4\times (1,1,2,1,1,1,1,1,2,1,1,1,1)                              & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & dg_2'               & 2\times (1,1,1,2,1,1,1,1,2,1,1,1,1)                              & \left(1,1,1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		\hline
		\USp(12)_{h}           & ch_4                & 1\times \left(1,1,\bar{2},1,1,1,1,1,1,1,1,1,12\right)            & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & ch_4'               & 1\times \left(1,1,\bar{2},1,1,1,1,1,1,1,1,1,\overline{12}\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\\hline
		\end{array}$
	\end{tabular}
	\caption{The composite particle spectrum of Model~\hyperref[spec:r35f3]{r35f3} formed due to the strong forces in hidden sector.} 
	\label{exotic:r35f3}
\end{table*}

\begin{table*}[th]
	\centering \footnotesize
	\begin{tabular}{c}$\begin{array}{|c|c|D{.}{\times}{0}|c|}
		\hline \multicolumn{1}{|c|}{\text{Model~\hyperref[model:r75f3]{r75f3}}} & \multicolumn{3}{c|}{\SU(4)_{C}\times\SU(2)_{L}\times\SU(2)_{R_1}\times\SU(2)_{R_2}\times\SU(2)^5\times\USp(32)^4} \\
		\hline 
		\text{Confining Force} & \text{Intersection} & \mc{\text{Exotic Particle}}                                & \text{Confined Particle Spectrum}              \\
		\hline\SU(2)_{e}       & be                  & 3\times \left(1,\bar{2},1,1,2,1,1,1,1,1,1,1,1\right)       & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & ce                  & 4\times \left(1,1,\bar{2},1,2,1,1,1,1,1,1,1,1\right)       & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & be'                 & 3\times \left(1,\bar{2},1,1,\bar{2},1,1,1,1,1,1,1,1\right) & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & ce'                 & 4\times \left(1,1,\bar{2},1,\bar{2},1,1,1,1,1,1,1,1\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		\hline
		\SU(2)_{f}             & bf_1                & 3\times \left(1,2,1,1,1,\bar{2},1,1,1,1,1,1,1\right)       & \left(1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cf_1                & 6\times \left(1,1,\bar{2},1,1,2,1,1,1,1,1,1,1\right)       & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & df_1                & 2\times \left(1,1,1,2,1,\bar{2},1,1,1,1,1,1,1\right)       & \left(1,1,1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cf_1'               & 4\times \left(1,1,\bar{2},1,1,\bar{2},1,1,1,1,1,1,1\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & df_1'               & 2\times (1,1,1,2,1,2,1,1,1,1,1,1,1)                        & \left(1,1,1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cf_2                & 6\times \left(1,1,\bar{2},1,1,1,2,1,1,1,1,1,1\right)       & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & df_2                & 1\times \left(1,1,1,2,1,1,\bar{2},1,1,1,1,1,1\right)       & \left(1,1,1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		                       & bf_2'               & 2\times (1,2,1,1,1,1,2,1,1,1,1,1,1)                        & \left(1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cf_2'               & 4\times \left(1,1,\bar{2},1,1,1,\bar{2},1,1,1,1,1,1\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & df_2'               & 1\times (1,1,1,2,1,1,2,1,1,1,1,1,1)                        & \left(1,1,1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		\hline
		\SU(2)_{g}             & cg_1                & 6\times \left(1,1,\bar{2},1,1,1,1,2,1,1,1,1,1\right)       & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & cg_1'               & 4\times \left(1,1,\bar{2},1,1,1,1,\bar{2},1,1,1,1,1\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & cg_2                & 6\times \left(1,1,\bar{2},1,1,1,1,1,2,1,1,1,1\right)       & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & cg_2'               & 4\times \left(1,1,\bar{2},1,1,1,1,1,\bar{2},1,1,1,1\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & dg_2'               & 1\times \left(1,1,1,\bar{2},1,1,1,1,\bar{2},1,1,1,1\right) & \left(1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1\right) \\
		\hline
		\USp(32)_{h}           & ch_2                & 1\times \left(1,1,2,1,1,1,1,1,1,1,\overline{32},1,1\right) & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & ch_2'               & 1\times (1,1,2,1,1,1,1,1,1,1,32,1,1)                       & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\\hline
		\end{array}$
	\end{tabular}
	\caption{The composite particle spectrum of Model~\hyperref[spec:r75f3]{r75f3} formed due to the strong forces in hidden sector.} 
	\label{exotic:r75f3}
\end{table*}

\begin{table*}[th]
	\centering \footnotesize
	\begin{tabular}{c}$\begin{array}{|c|c|D{.}{\times}{0}|c|}
		\hline \multicolumn{1}{|c|}{\text{Model~\hyperref[model:r76f3]{r76f3}}} & \multicolumn{3}{c|}{\SU(4)_{C}\times\SU(2)_{L}\times\SU(2)_{R_1}\times\SU(2)_{R_2}\times\SU(2)^3\times\SU(4)\times\USp(32)^4} \\
		\hline 
		\text{Confining Force} & \text{Intersection} & \mc{\text{Exotic Particle}}                                    & \text{Confined Particle Spectrum}            \\
		\hline\SU(2)_{e}       & ce_1                & 4\times \left(1,1,2,1,\bar{2},1,1,1,1,1,1,1\right)             & \left(1,1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		                       & ce_1'               & 6\times (1,1,2,1,2,1,1,1,1,1,1,1)                              & \left(1,1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		                       & ce_2                & 6\times \left(1,1,2,1,1,\bar{2},1,1,1,1,1,1\right)             & \left(1,1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		                       & de_2                & 1\times \left(1,1,1,2,1,\bar{2},1,1,1,1,1,1\right)             & \left(1,1,1,2^2,1,1,1,1,1,1,1,1\right)       \\
		                       & ce_2'               & 4\times (1,1,2,1,1,2,1,1,1,1,1,1)                              & \left(1,1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		                       & de_2'               & 1\times (1,1,1,2,1,2,1,1,1,1,1,1)                              & \left(1,1,1,2^2,1,1,1,1,1,1,1,1\right)       \\
		\hline
		\SU(2)_{f_1}             & bf_1                & 2\times \left(1,\bar{2},1,1,1,1,2,1,1,1,1,1\right)             & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & cf_1                & 4\times \left(1,1,2,1,1,1,\bar{2},1,1,1,1,1\right)             & \left(1,1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		                       & df_1                & 1\times \left(1,1,1,\bar{2},1,1,2,1,1,1,1,1\right)             & \left(1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1\right) \\
		                       & bf_1'               & 2\times \left(1,\bar{2},1,1,1,1,\bar{2},1,1,1,1,1\right)       & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & cf_1'               & 4\times (1,1,2,1,1,1,2,1,1,1,1,1)                              & \left(1,1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		\hline
		\SU(4)_{f_2}             & bf_2                & 3\times \left(1,\bar{2},1,1,1,1,1,4,1,1,1,1\right)             & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & cf_2                & 4\times \left(1,1,2,1,1,1,1,\bar{4},1,1,1,1\right)             & \left(1,1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		                       & df_2                & 2\times \left(1,1,1,\bar{2},1,1,1,4,1,1,1,1\right)             & \left(1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1\right) \\
		                       & bf_2'               & 3\times \left(1,\bar{2},1,1,1,1,1,\bar{4},1,1,1,1\right)       & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & cf_2'               & 4\times (1,1,2,1,1,1,1,4,1,1,1,1)                              & \left(1,1,2^2,1,1,1,1,1,1,1,1,1\right)       \\
		\hline
		\USp(32)_{g}           & cg_3                & 1\times \left(1,1,\bar{2},1,1,1,1,1,1,1,32,1\right)            & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1\right) \\
		                       & cg_3'               & 1\times \left(1,1,\bar{2},1,1,1,1,1,1,1,\overline{32},1\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1\right) \\\hline
		\end{array}$
	\end{tabular}
	\caption{The composite particle spectrum of Model~\hyperref[spec:r76f3]{r76f3} formed due to the strong forces in hidden sector.} 
	\label{exotic:r76f3}
\end{table*}

\begin{table*}[th]
	\centering \footnotesize
	\begin{tabular}{c}$\begin{array}{|c|c|D{.}{\times}{0}|c|}
		\hline \multicolumn{1}{|c|}{\text{Model~\hyperref[model:r20f4]{r20f4}}} & \multicolumn{3}{c|}{\SU(4)_{C}\times\SU(2)_{L}\times\SU(2)_{R_1}\times\SU(2)_{R_2}\times\SU(4)^3\times\SU(4)\times\USp(4)} \\
		\hline 
		\text{Confining Force} & \text{Intersection} & \mc{\text{Exotic Particle}}                        & \text{Confined Particle Spectrum}      \\
		\hline\SU(4)_{e}       & de_1                & 4\times \left(1,1,1,2,\bar{4},1,1,1,1\right)       & \left(1,1,1,2^2,1,1,1,1,1\right)       \\
		                       & ce_1'               & 2\times (1,1,2,1,4,1,1,1,1)                        & \left(1,1,2^2,1,1,1,1,1,1\right)       \\
		                       & de_1'               & 3\times (1,1,1,2,4,1,1,1,1)                        & \left(1,1,1,2^2,1,1,1,1,1\right)       \\
		                       & de_2                & 4\times \left(1,1,1,2,1,\bar{4},1,1,1\right)       & \left(1,1,1,2^2,1,1,1,1,1\right)       \\
		                       & ce_2'               & 2\times (1,1,2,1,1,4,1,1,1)                        & \left(1,1,2^2,1,1,1,1,1,1\right)       \\
		                       & de_2'               & 3\times (1,1,1,2,1,4,1,1,1)                        & \left(1,1,1,2^2,1,1,1,1,1\right)       \\
		\hline
		\SU(4)_{f}             & bf_1                & 3\times \left(1,2,1,1,1,1,\bar{4},1,1\right)       & \left(1,2^2,1,1,1,1,1,1,1\right)       \\
		                       & df_1                & 3\times \left(1,1,1,2,1,1,\bar{4},1,1\right)       & \left(1,1,1,2^2,1,1,1,1,1\right)       \\
		                       & cf_1'               & 2\times \left(1,1,\bar{2},1,1,1,\bar{4},1,1\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1\right) \\
		                       & df_1'               & 8\times (1,1,1,2,1,1,4,1,1)                        & \left(1,1,1,2^2,1,1,1,1,1\right)       \\
		                       & df_2                & 6\times \left(1,1,1,2,1,1,1,\bar{4},1\right)       & \left(1,1,1,2^2,1,1,1,1,1\right)       \\
		                       & bf_2'               & 2\times (1,2,1,1,1,1,1,4,1)                        & \left(1,2^2,1,1,1,1,1,1,1\right)       \\
		                       & cf_2'               & 1\times \left(1,1,\bar{2},1,1,1,1,\bar{4},1\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1\right) \\
		                       & df_2'               & 4\times (1,1,1,2,1,1,1,4,1)                        & \left(1,1,1,2^2,1,1,1,1,1\right)       \\\hline
		\end{array}$
	\end{tabular}
	\caption{The composite particle spectrum of Model~\hyperref[spec:r20f4]{r20f4} formed due to the strong forces in hidden sector.} 
	\label{exotic:r20f4}
\end{table*}

\begin{table*}[th]
	\centering \footnotesize
	\begin{tabular}{c}$\begin{array}{|c|c|D{.}{\times}{0}|c|}
		\hline \multicolumn{1}{|c|}{\text{Model~\hyperref[model:r26f4]{r26f4}}} & \multicolumn{3}{c|}{\SU(4)_{C}\times\SU(2)_{L}\times\SU(2)_{R_1}\times\SU(2)_{R_2}\times\SU(2)^4\times\SU(4)^2\times\USp(8)\times\USp(4)^3} \\
		\hline 
		\text{Confining Force} & \text{Intersection} & \mc{\text{Exotic Particle}}                                  & \text{Confined Particle Spectrum}                \\
		\hline\SU(2)_{e}       & ce_1                & 2\times \left(1,1,2,1,\bar{2},1,1,1,1,1,1,1,1,1\right)       & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & de_1                & 1\times \left(1,1,1,2,\bar{2},1,1,1,1,1,1,1,1,1\right)       & \left(1,1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & ce_1'               & 3\times (1,1,2,1,2,1,1,1,1,1,1,1,1,1)                        & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & ce_2                & 3\times \left(1,1,2,1,1,\bar{2},1,1,1,1,1,1,1,1\right)       & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & ce_2'               & 2\times (1,1,2,1,1,2,1,1,1,1,1,1,1,1)                        & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & de_2'               & 1\times (1,1,1,2,1,2,1,1,1,1,1,1,1,1)                        & \left(1,1,1,2^2,1,1,1,1,1,1,1,1,1,1\right)       \\
		\hline
		\SU(2)_{f}             & cf_1                & 2\times \left(1,1,2,1,1,1,\bar{2},1,1,1,1,1,1,1\right)       & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & bf_1'               & 2\times \left(1,\bar{2},1,1,1,1,\bar{2},1,1,1,1,1,1,1\right) & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & cf_1'               & 3\times (1,1,2,1,1,1,2,1,1,1,1,1,1,1)                        & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cf_2                & 2\times \left(1,1,2,1,1,1,1,\bar{2},1,1,1,1,1,1\right)       & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & bf_2'               & 1\times \left(1,\bar{2},1,1,1,1,1,\bar{2},1,1,1,1,1,1\right) & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & cf_2'               & 3\times (1,1,2,1,1,1,1,2,1,1,1,1,1,1)                        & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		\hline
		\SU(4)_{g}             & cg_1                & 9\times \left(1,1,2,1,1,1,1,1,\bar{4},1,1,1,1,1\right)       & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & dg_1                & 2\times \left(1,1,1,\bar{2},1,1,1,1,4,1,1,1,1,1\right)       & \left(1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & bg_1'               & 3\times (1,2,1,1,1,1,1,1,4,1,1,1,1,1)                        & \left(1,2^2,1,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cg_1'               & 4\times (1,1,2,1,1,1,1,1,4,1,1,1,1,1)                        & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cg_2                & 6\times \left(1,1,2,1,1,1,1,1,1,\bar{4},1,1,1,1\right)       & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & bg_2'               & 2\times (1,2,1,1,1,1,1,1,1,4,1,1,1,1)                        & \left(1,2^2,1,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cg_2'               & 6\times (1,1,2,1,1,1,1,1,1,4,1,1,1,1)                        & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & dg_2'               & 1\times \left(1,1,1,\bar{2},1,1,1,1,1,\bar{4},1,1,1,1\right) & \left(1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1\right) \\
		\hline
		\USp(4)_{h}            & ch_4                & 1\times \left(1,1,\bar{2},1,1,1,1,1,1,1,1,1,1,4\right)       & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & ch_4'               & 1\times \left(1,1,\bar{2},1,1,1,1,1,1,1,1,1,1,\bar{4}\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1\right) \\\hline
		\end{array}$
	\end{tabular}
	\caption{The composite particle spectrum of Model~\hyperref[spec:r26f4]{r26f4} formed due to the strong forces in hidden sector.} 
	\label{exotic:r26f4}
\end{table*}

\begin{table*}[th]
	\centering \footnotesize
	\begin{tabular}{c}$\begin{array}{|c|c|D{.}{\times}{0}|c|}
		\hline \multicolumn{1}{|c|}{\text{Model~\hyperref[model:r33f4]{r33f4}}} & \multicolumn{3}{c|}{\SU(4)_{C}\times\SU(2)_{L}\times\SU(2)_{R_1}\times\SU(2)_{R_2}\times\SU(2)^5\times\SU(4)^2\times\USp(8)^4} \\
		\hline 
		\text{Confining Force} & \text{Intersection} & \mc{\text{Exotic Particle}}                                    & \text{Confined Particle Spectrum}                  \\
		\hline\SU(2)_{e}       & ce_1                & 2\times \left(1,1,2,1,\bar{2},1,1,1,1,1,1,1,1,1,1\right)       & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & be_1'               & 1\times \left(1,\bar{2},1,1,\bar{2},1,1,1,1,1,1,1,1,1,1\right) & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & ce_1'               & 4\times (1,1,2,1,2,1,1,1,1,1,1,1,1,1,1)                        & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & be_2                & 1\times \left(1,\bar{2},1,1,1,2,1,1,1,1,1,1,1,1,1\right)       & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & ce_2                & 4\times \left(1,1,2,1,1,\bar{2},1,1,1,1,1,1,1,1,1\right)       & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & ce_2'               & 2\times (1,1,2,1,1,2,1,1,1,1,1,1,1,1,1)                        & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & ce_3                & 2\times \left(1,1,2,1,1,1,\bar{2},1,1,1,1,1,1,1,1\right)       & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & be_3'               & 1\times \left(1,\bar{2},1,1,1,1,\bar{2},1,1,1,1,1,1,1,1\right) & \left(1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & ce_3'               & 4\times (1,1,2,1,1,1,2,1,1,1,1,1,1,1,1)                        & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		\hline
		\SU(2)_{f}             & cf_1                & 4\times \left(1,1,2,1,1,1,1,\bar{2},1,1,1,1,1,1,1\right)       & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & df_1                & 1\times \left(1,1,1,\bar{2},1,1,1,2,1,1,1,1,1,1,1\right)       & \left(1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & bf_1'               & 2\times (1,2,1,1,1,1,1,2,1,1,1,1,1,1,1)                        & \left(1,2^2,1,1,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cf_1'               & 2\times (1,1,2,1,1,1,1,2,1,1,1,1,1,1,1)                        & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & bf_2                & 2\times \left(1,2,1,1,1,1,1,1,\bar{2},1,1,1,1,1,1\right)       & \left(1,2^2,1,1,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cf_2                & 2\times \left(1,1,2,1,1,1,1,1,\bar{2},1,1,1,1,1,1\right)       & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & df_2                & 1\times \left(1,1,1,\bar{2},1,1,1,1,2,1,1,1,1,1,1\right)       & \left(1,1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & cf_2'               & 4\times (1,1,2,1,1,1,1,1,2,1,1,1,1,1,1)                        & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		\hline
		\SU(4)_{g}             & cg_1                & 4\times \left(1,1,2,1,1,1,1,1,1,\bar{4},1,1,1,1,1\right)       & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cg_1'               & 4\times (1,1,2,1,1,1,1,1,1,4,1,1,1,1,1)                        & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & dg_1'               & 2\times (1,1,1,2,1,1,1,1,1,4,1,1,1,1,1)                        & \left(1,1,1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cg_2                & 4\times \left(1,1,2,1,1,1,1,1,1,1,\bar{4},1,1,1,1\right)       & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & cg_2'               & 4\times (1,1,2,1,1,1,1,1,1,1,4,1,1,1,1)                        & \left(1,1,2^2,1,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		                       & dg_2'               & 2\times (1,1,1,2,1,1,1,1,1,1,4,1,1,1,1)                        & \left(1,1,1,2^2,1,1,1,1,1,1,1,1,1,1,1\right)       \\
		\hline
		\USp(8)_{h}            & ch_3                & 1\times \left(1,1,\bar{2},1,1,1,1,1,1,1,1,1,1,8,1\right)       & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1,1\right) \\
		                       & ch_3'               & 1\times \left(1,1,\bar{2},1,1,1,1,1,1,1,1,1,1,\bar{8},1\right) & \left(1,1,\bar{2}^2,1,1,1,1,1,1,1,1,1,1,1,1\right) \\\hline
		\end{array}$
	\end{tabular}
